Enabling inter-area reserve exchange through stable benefit allocation mechanisms

The establishment of a single European day-ahead market has accomplished the integration of the regional day-ahead markets. However, the reserves provision and activation remain an exclusive responsibility of regional operators. This limited spatial coordination and the sequential market structure hinder the efficient utilization of flexible generation and transmission, since their capacities have to be ex-ante allocated between energy and reserves. To promote reserve exchange, recent work has proposed a preemptive model that defines the optimal inter-area transmission capacities for energy and reserves reducing the expected system cost. This decision-support tool, formulated as a stochastic bilevel program, respects the current architecture but does not suggest area-specific costs that guarantee sufficient incentives for all areas to accept the proposed solution. To this end, we formulate a preemptive model in a framework that allows the application of coalitional game theory methods to obtain a stable benefit allocation, i.e., an outcome immune to coalitional deviations ensuring willingness of all areas to coordinate. We show that benefit allocation mechanisms can be formulated either at the day-ahead or the real-time stages, in order to distribute the expected or the scenario-specific benefits, respectively. For both games, the proposed benefits achieve minimal stability violation, while allowing for a tractable computation with limited queries to the bilevel program. Our case studies, based on an illustrative and a more realistic test case, compare our method with well-studied benefit allocations, namely, the Shapley value and the nucleolus. We show that our method performs better in stability, tractability, and fairness, which would potentially be dictated by a criterion chosen by the regulator.

==> Fig-IEEE-24.tex <==

\begin{figure*}
\centering
\resizebox{11.3cm}{!}{%
\begin{turn}{90}
\begin{circuitikz}[>=triangle 45]
% Nodes
\draw [ultra thick] (2,6) node[anchor=north, rotate = 270]{\Large$n_{1}$} -- (4,6);
\draw [ultra thick] (7,6) node[anchor=north, rotate = 270]{\Large$n_{2}$} -- (9,6);
\draw [ultra thick] (2,13) node[anchor=east, rotate = 270]{\Large$n_{3}$} -- (4,13);
\draw [ultra thick] (4,9) node[anchor=north, rotate = 270]{\Large$n_{4}$} -- (4,11);
\draw [ultra thick] (8,9) node[anchor=north, rotate = 270]{\Large$n_{5}$} -- (8,11);
\draw [ultra thick] (15,10) node[anchor=north, rotate = 270]{\Large$n_{6}$} -- (15,12);
\draw [ultra thick] (11,6) node[anchor=north, rotate = 270]{\Large$n_{7}$} -- (13,6);
\draw [ultra thick] (15,7) node[anchor=north, rotate = 270]{\Large$n_{8}$} -- (15,9);
\draw [ultra thick] (7,13) node[anchor=east, rotate = 270]{\Large$n_{9}$} -- (9,13);
\draw [ultra thick] (11,13) node[anchor=east, rotate = 270]{\Large$n_{10}$} -- (13,13);
\draw [ultra thick] (7,16) node[anchor=east, rotate = 270]{\Large$n_{11}$} -- (9,16);
\draw [ultra thick] (11,16) node[anchor=east, rotate = 270]{\Large$n_{12}$} -- (13,16);
\draw [ultra thick] (15,18) node[anchor=north, rotate = 270]{\Large$n_{13}$} -- (15,20);
\draw [ultra thick] (6,18) node[anchor=north, rotate = 270]{\Large$n_{14}$} -- (6,20);
\draw [ultra thick] (2,19) node[anchor=east, rotate = 270]{\Large$n_{15}$} -- (4,19);
\draw [ultra thick] (3,22) node[anchor=east, rotate = 270]{\Large$n_{16}$} -- (5,22);
\draw [ultra thick] (1,24) node[anchor=south, rotate = 270]{\Large$n_{17}$} -- (1,26);
\draw [ultra thick] (3,27) node[anchor=north, rotate = 270]{\Large$n_{18}$} -- (5,27);
\draw [ultra thick] (7,22) node[anchor=north, rotate = 270]{\Large$n_{19}$} -- (9,22);
\draw [ultra thick] (11,22) node[anchor=north, rotate = 270]{\Large$n_{20}$} -- (13,22);
\draw [ultra thick] (7,27) node[anchor=north, rotate = 270]{\Large$n_{21}$} -- (9,27);
\draw [ultra thick] (11,27) node[anchor=north, rotate = 270]{\Large$n_{22}$} -- (13,27);
\draw [ultra thick] (15,23) node[anchor=north, rotate = 270]{\Large$n_{23}$} -- (15,25);
\draw [ultra thick] (2,16) node[anchor=east, rotate = 270]{\Large$n_{24}$} -- (4,16);
% Loads
\draw[->] (3.5,6) -- +(0,-1.5); %l1
\draw[->] (8.5,6) -- +(0,-1.5); %l2
\draw[->] (3,13) -- +(0,-1.5); %l3
\draw[->] (4,10) -- +(1.5,0); %l4
\draw[->] (8,10) -- +(-1.5,0); %l5
\draw[->] (15,10.5) -- +(1.5,0); %l6
\draw[->] (12.5,6) -- +(0,-1.5); %l7
\draw[->] (15,8) -- +(1.5,0); %l8
\draw[->] (8,13) -- +(0,1.5); %l9
\draw[->] (12,13) -- +(0,1.5); %l10
\draw[->] (15,18.5) -- +(1.5,0); %l13
\draw[->] (6,19) -- +(1.5,0); %l14
\draw[->] (4,22) -- +(0,-1.5); %l16
\draw[->] (3.5,19) -- +(0,-1.5); %l15
\draw[->] (4,27) -- +(0,-1.5); %l18
\draw[->] (8,22) -- +(0,-1.5); %l19
\draw[->] (12,22) -- +(0,-1.5); %l20
% Network
\draw (12.5,6) -- (12.5,6.5) -- (14.5,7.5) -- (15,7.5);  %line 7-8
\draw (15,10.5) -- (14.5,10.5) -- (8.7,6.5) -- (8.7,6);  %line 2-6
\draw (15,11.5) -- (14.5,11.5) -- (12.5,12.5) -- (12.5,13);  %line 6-10
\draw (8,10.5) -- (8.5,10.5) -- (11.5,12.5) -- (11.5,13);  %line 5-10
\draw (15,8.5) -- (14.5,8.5) -- (12,12.5) -- (12,13);  %line 8-10
\draw (15,8) -- (14.5,8) -- (8.5,12.5) -- (8.5,13);  %line 8-9
\draw (4,10.5) -- (4.5,10.5) -- (8,12.5) -- (8,13);  %line 4-9
\draw (4,9.5) -- (4.5,9.5) -- (8,6.5) -- (8,6);  %line 2-4
\draw (3.5,6) -- (3.5,6.5) -- (7.5,6.5) -- (7.5,6);  %line 1-2
\draw (3,6) -- (3,6.5) -- (7.5,9.5) -- (8,9.5);  %line 1-5
\draw (2.5,13) -- (2.5,12.5) -- (2.5,6.5) -- (2.5,6);  %line 1-3
\draw (3.5,13) -- (3.5,12.5) -- (7.5,12.5) -- (7.5,13);  %line 3-9
\draw (8.5,13) -- (8.5,13.5) -- (11.5,15.5) -- (11.5,16);  %line 9-12
\draw (11.5,13) -- (11.5,13.5) -- (8.5,15.5) -- (8.5,16);  %line 10-11
\draw (12.5,13) -- (12.5,16);  %line 10-12
\draw (7.5,13) -- (7.5,16);  %line 9-11
\draw (3,13) -- (3,16);  %line 3-24
\draw (3,19) -- (3,16);  %line 15-24
\draw (11.5,16) -- (11.5,16.5) -- (14.5,18.5) -- (15,18.5);  %line 12-13
\draw (8.5,16) -- (8.5,16.5) -- (14.5,19) -- (15,19);  %line 11-13
\draw (15,23.5) -- (14.5,23.5) -- (14.5,19.5) -- (15,19.5);  %line 13-23
\draw (12.5,16) -- (12.5,16.5) -- (14.5,24) -- (15,24);  %line 12-23
\draw (12.5,22) -- (12.5,22.5) -- (14.5,24.5) -- (15,24.5);  %line 17-22
\draw (6,18.5) -- (6.5,18.5) -- (7.5,16.5) -- (7.5,16);  %line 11-14
\draw (4.5,22) -- (4.5,21.5) -- (5.5,19.5) -- (6,19.5);  %line 14-16
\draw (3.5,22) -- (3.5,21.5) -- (3,19.5) -- (3,19); %line 15-16
\draw (8,27) -- (8,26.5) -- (3.5,19.5) -- (3.5,19); %line 15-21
\draw (1,25) -- (12.5,25) -- (12.5,27);  %line 17-22
\draw (8.5,22) -- (8.5,22.5) -- (11.5,22.5) -- (11.5,22);  %line 19-20
\draw (4.5,22) -- (4.5,22.5) -- (7.5,22.5) -- (7.5,22);  %line 16-19
\draw (1,24.5) -- (4,24.5) -- (4,22);  %line 16-17
\draw (1,25.5) -- (3.5,25.5) -- (3.5,27);  %line 17-18
\draw (4.5,27) -- (4.5,26.5) -- (7.5,26.5) -- (7.5,27);  %line 18-21
\draw (8.5,27) -- (8.5,26.5) -- (11.5,26.5) -- (11.5,27); %line 21-22
\draw (15,24.1) -- (16.5,24.1) -- (19.5,25) -- (21,25); %line 23-41
\draw (15,18.7) --(16.5,18.7)--(22.5,18.7) --(22.5,19); %line 13-39
\draw (12.7,6) -- (12.7,5.5) -- (14.7,5.5) -- (22.2,12) -- (22.2,13); %line 7-27
%%% Conventional generators
\draw (2.5,5.5)  to [sV] (2.5,4.7) node[anchor=north east, rotate=270, yshift = -15]{\Large$i_1$};
\draw (2.5,5.5)--(2.5,6);
\draw (7.5,5.5)  to [sV] (7.5,4.7) node[anchor=north east, rotate=270, yshift = -15]{\Large$i_2$};
\draw (7.5,5.5)--(7.5,6);
\draw (11.5,5.5)  to [sV] (11.5,4.7) node[anchor=north east, rotate=270, yshift = -15]{\Large$i_3$};
\draw (11.5,5.5)--(11.5,6);
\draw (16.5,19.5) node[anchor= west, rotate=270, yshift = 10]{\Large $i_4$}  to [sV] (15.7,19.5) ;
\draw (15,19.5)--(15.7,19.5);
\draw (2.5,20.5) node[anchor=south east, rotate=270]{\Large$i_{5/6}$} to [sV] (2.5,19.7) ;
\draw (2.5,19)--(2.5,19.7);
\draw (3.5,23.5) node[anchor=south east, rotate=270, yshift = -5]{\Large$i_7$} to [sV] (3.5,22.7) ;
\draw (3.5,22)--(3.5,22.7);
\draw (3.5,28.5) node[anchor=south east, rotate=270, yshift = -15]{\Large$i_8$} to [sV] (3.5,27.7) ;
\draw (3.5,27)--(3.5,27.7);
\draw (8,28.5) node[anchor=south east, rotate=270, yshift = -15]{\Large$i_9$} to [sV] (8,27.7);
\draw (8,27)--(8,27.7);
\draw (12,28.5) node[anchor=south east, rotate=270, yshift = -15]{\Large$i_{10}$} to [sV] (12,27.7);
\draw (12,27)--(12,27.7);
\draw (16.5,23.5) node[anchor= west]{}  to [sV] (15.7,23.5);
\node[rotate=270] at (16.7,22.5) {\Large$i_{11/12}$};
\draw (15,23.5)--(15.7,23.5);
%%% Wind farms
\draw[color = black] (7,19.6) to [sV] (7.8,19.6); %windfarm2
\draw[color = black] (7,19.6)--(6,19.6);
\draw[color = black] (7.8,19.6)--(8.3,19.6);
\draw[color = black] plot [smooth cycle] coordinates {(8.3,20.1) (8.25,19.6) (8.2,19.1) (8.3,19.1) (8.25,19.6) (8.2,20.1)};
\node[rotate=270] at (8.4,18.7) {\Large$\textcolor{black}{j_2}$};
\draw[color = black] (8.5,6.8) to [sV] (8.5,7.6); %windfarm3
\draw[color = black] (8.5,6.0)--(8.5,6.8);
\draw[color = black] plot [smooth cycle] coordinates {(8,8.1) (8.5,8.05) (9.0,8) (9.0,8.1) (8.5,8.05) (8.0,8)};
\draw[color = black] (8.5,7.6)--(8.5,8.05);
\node[rotate=270] at (7.7,7.2) {\Large$\textcolor{black}{j_1}$};
\draw[color = black] (4.8,23.3) to [sV] (5.6,23.3); %windfarm4
\draw[color = black] (4.25,22) -- (4.25,23.3) -- (4.8,23.3);
\draw[color = black] (5.6,23.3) -- (6.1,23.3);
\draw[color = black] plot [smooth cycle] coordinates {(6.15, 23.8) (6.1,23.3) (6.05,22.8) (6.15,22.8) (6.1,23.3) (6.05,23.8)};
\node[rotate=270, xshift = -5] at (5.2,24) {\Large$\textcolor{black}{j_3}$};
\draw[color = black] (6.75,28.5) to [sV] (6.75,27.7); %windfarm5
\draw[color = black] (7.5,27) -- (7.5,27.35) -- (6.75,27.35) -- (6.75,27.7);
\draw[color = black] (6.75,28.5) -- (6.75,29.0);
\draw[color = black] plot [smooth cycle] coordinates {(6.25,29.05) (6.75,29.0) (7.25,28.95) (7.25,29.05) (6.75,29.0) (6.25,28.95)};
\node[rotate=270] at (5.9,28.1) {\Large$\textcolor{black}{j_5}$};
c
\draw[color = black] (0.55,27.5) to [sV] (0.55,26.7); %windfarm7
\draw[color = black] (0.95,25.5) -- (0.55,25.5) -- (0.55,26.7);
\draw[color = black] (0.55,27.5) -- (0.55,28.0);
\draw[color = black] plot [smooth cycle] coordinates {(0.05,28.05) (0.55,28.0) (1.05,27.95) (1.05,28.05) (0.55,28.0) (0.05,27.95)};
\node[rotate=270] at (-0.1,27.1) {\Large$\textcolor{black}{j_4}$};
\draw[color = black] (4.75,28.5) to [sV] (4.75,27.7); %windfarm8
\draw[color = black] (4.75,27) -- (4.75,27.7);
\draw[color = black] (4.75,28.5) -- (4.75,29.0);
\draw[color = black] plot [smooth cycle] coordinates {(4.25,29.05) (4.75,29.0) (5.25,28.95) (5.25,29.05) (4.75,29.0) (4.25,28.95)};
\node[rotate=270] at (3.8,29.1) {\Large$\textcolor{black}{j_7}$};
\draw[color = black] (12,24) to [sV] (12,23.2); %windfarm9
\draw[color = black] (12,22) -- (12,23.2);
\draw[color = black] (12,24) -- (12,24.5);
\draw[color = black] plot [smooth cycle] coordinates {(11.5,24.55) (12,24.5) (12.5,24.45) (12.5,24.55) (12,24.5) (11.5,24.45)};
\node[rotate=270] at (12.8,24.1) {\Large$\textcolor{black}{j_9}$};
\draw[color = black] (8,24) to [sV] (8,23.2); %windfarm10
\draw[color = black] (8,22) -- (8,23.2);
\draw[color = black] (8,24) -- (8,24.5);
\draw[color = black] plot [smooth cycle] coordinates {(7.5,24.55) (8,24.5) (8.5,24.45) (8.5,24.55) (8,24.5) (7.5,24.45)};
\node[rotate=270] at (7.4,24.1) {\Large$\textcolor{black}{j_{8}}$};
\draw[color = black] (36.5,24.9)   to [sV] (35.7,24.9); %windfarm6
\draw[color = black] (35,24.9)--(35.7,24.9);
\draw[color = black] plot [smooth cycle] coordinates {(37.05,25.4) (37,24.9) (36.95,24.4) (37.05,24.4) (37,24.9) (36.95,25.4)};
\draw[color = black] (37,24.9)--(36.5,24.9);
\node[rotate=270, xshift = -5] at (36.1,25.6) {\Large$\textcolor{black}{j_{15}}$};
\draw[color = black] (32,24) to [sV] (32,23.2); %windfarm9
\draw[color = black] (32,22) -- (32,23.2);
\draw[color = black] (32,24) -- (32,24.5);
\draw[color = black] plot [smooth cycle] coordinates {(31.5,24.55) (32,24.5) (32.5,24.45) (32.5,24.55) (32,24.5) (31.5,24.45)};
\node[rotate=270] at (32.8,24.1) {\Large$\textcolor{black}{j_{14}}$};
\draw[color = black] (28,24) to [sV] (28,23.2); %windfarm10
\draw[color = black] (28,22) -- (28,23.2);
\draw[color = black] (28,24) -- (28,24.5);
\draw[color = black] plot [smooth cycle] coordinates {(27.5,24.55) (28,24.5) (28.5,24.45) (28.5,24.55) (28,24.5) (27.5,24.45)};
\node[rotate=270] at (27.4,24.1) {\Large$\textcolor{black}{j_{13}}$};
\draw[color = black] (28.5,6.8) to [sV] (28.5,7.6); %windfarm3
\draw[color = black] (28.5,6.0)--(28.5,6.8);
\draw[color = black] plot [smooth cycle] coordinates {(28,8.1) (28.5,8.05) (29.0,8) (29.0,8.1) (28.5,8.05) (28.0,8)};
\draw[color = black] (28.5,7.6)--(28.5,8.05);
\node[rotate=270] at (27.7,7.2) {\Large$\textcolor{black}{j_{10}}$};
\draw[color = black] (36.5,16.9)   to [sV] (35.7,16.9); %windfarm6
\draw[color = black] (35,18.2)--(35.4,18.2)--(35.4,16.9)--(35.7,16.9);
\draw[color = black] plot [smooth cycle] coordinates {(37.05,17.4) (37,16.9) (36.95,16.4) (37.05,16.4) (37,16.9) (36.95,17.4)};
\draw[color = black] (37,16.9)--(36.5,16.9);
\node[rotate=270, xshift = -5] at (36.1,15.9) {\Large$\textcolor{black}{j_{13}}$};
\draw[color = black] (32,18) to [sV] (32,17.2); %windfarm9
\draw[color = black] (32,16) -- (32,17.2);
\draw[color = black] (32,18) -- (32,18.5);
\draw[color = black] plot [smooth cycle] coordinates {(31.5,18.55) (32,18.5) (32.5,18.45) (32.5,18.55) (32,18.5) (31.5,18.45)};
\node[rotate=270] at (31,18.4) {\Large$\textcolor{black}{j_{14}}$};
%%% Control zones
\draw [OliveGreen, dashed, line width=0.5mm] plot [tension=0] coordinates { (-0.5,4) (9.25,4) (9.25,7.5) (12.3, 9.5) (18, 9.5) (18, 12.15) (-0.5, 12.15) (-0.5,4)};
\draw [red, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=0.5mm] plot [smooth, tension=0] coordinates {(9.45,4) (9.45,7.35) (12.4,9.3) (18,9.3) (18,4) (9.45,4)};
\draw [red, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=0.5mm] plot [smooth, tension=0] coordinates { (-0.5,12.3) (3,12.3) (14,12.3) (18, 18) (18, 20.2) (5, 20.2) (5, 16) (4, 15) (-0.5, 15) (-0.5, 12.3)};
\draw [blue, dashed, line width=0.5mm] plot [ tension=0] coordinates { (-.5,15.2) (4,15.2) (4.8,16) (4.8,20.4) (18,20.4) (18,26) (12,29.5) (-.5,29.5) (-0.5,15.2)};
\node at (10,24) {\LARGE \textcolor{blue}{Area 1: $a_1$}};
\node at (10,19.5) {\LARGE \textcolor{red}{Area 2: $a_2$}};
\node[rotate=270] at (1.5,9.5) {\LARGE \textcolor{OliveGreen}{Area 3: $a_3$}};
%\draw[step=1.0,gray,thin, dashed] (0,3) grid (18,30);
% Nodes
\draw [ultra thick] (22,6) node[anchor=north, rotate = 270]{\Large$n_{25}$} -- (24,6);
\draw [ultra thick] (27,6) node[anchor=north, rotate = 270]{\Large$n_{26}$} -- (29,6);
\draw [ultra thick] (22,13) node[anchor=east, rotate = 270]{\Large$n_{27}$} -- (24,13);
\draw [ultra thick] (24,9) node[anchor=north, rotate = 270]{\Large$n_{28}$} -- (24,11);
\draw [ultra thick] (28,9) node[anchor=north, rotate = 270]{\Large$n_{29}$} -- (28,11);
\draw [ultra thick] (35,10) node[anchor=north, rotate = 270]{\Large$n_{30}$} -- (35,12);
\draw [ultra thick] (31,6) node[anchor=north, rotate = 270]{\Large$n_{31}$} -- (33,6);
\draw [ultra thick] (35,7) node[anchor=north, rotate = 270]{\Large$n_{32}$} -- (35,9);
\draw [ultra thick] (27,13) node[anchor=east, rotate = 270]{\Large$n_{33}$} -- (29,13);
\draw [ultra thick] (31,13) node[anchor=east, rotate = 270]{\Large$n_{34}$} -- (33,13);
\draw [ultra thick] (27,16) node[anchor=east, rotate = 270]{\Large$n_{35}$} -- (29,16);
\draw [ultra thick] (31,16) node[anchor=east, rotate = 270]{\Large$n_{36}$} -- (33,16);
\draw [ultra thick] (35,18) node[anchor=north, rotate = 270]{\Large$n_{37}$} -- (35,20);
\draw [ultra thick] (26,18) node[anchor=north, rotate = 270]{\Large$n_{38}$} -- (26,20);
\draw [ultra thick] (22,19) node[anchor=east, rotate = 270]{\Large$n_{39}$} -- (24,19);
\draw [ultra thick] (23,22) node[anchor=east, rotate = 270]{\Large$n_{40}$} -- (25,22);
\draw [ultra thick] (21,24) node[anchor=south, rotate = 270]{\Large$n_{41}$} -- (21,26);
\draw [ultra thick] (23,27) node[anchor=north, rotate = 270]{\Large$n_{42}$} -- (25,27);
\draw [ultra thick] (27,22) node[anchor=north, rotate = 270]{\Large$n_{43}$} -- (29,22);
\draw [ultra thick] (31,22) node[anchor=north, rotate = 270]{\Large$n_{44}$} -- (33,22);
\draw [ultra thick] (27,27) node[anchor=north, rotate = 270]{\Large$n_{45}$} -- (29,27);
\draw [ultra thick] (31,27) node[anchor=north, rotate = 270]{\Large$n_{46}$} -- (33,27);
\draw [ultra thick] (35,23) node[anchor=north, rotate = 270]{\Large$n_{47}$} -- (35,25);
\draw [ultra thick] (22,16) node[anchor=east, rotate = 270]{\Large$n_{48}$} -- (24,16);
% Loads
\draw[->] (23.5,6) -- +(0,-1.5); %l1
\draw[->] (28.5,6) -- +(0,-1.5); %l2
\draw[->] (23,13) -- +(0,-1.5); %l3
\draw[->] (24,10) -- +(1.5,0); %l4
\draw[->] (28,10) -- +(-1.5,0); %l5
\draw[->] (35,10.5) -- +(1.5,0); %l6
\draw[->] (32.5,6) -- +(0,-1.5); %l7
\draw[->] (35,8) -- +(1.5,0); %l8
\draw[->] (28,13) -- +(0,1.5); %l9
\draw[->] (32,13) -- +(0,1.5); %l10
\draw[->] (35,18.5) -- +(1.5,0); %l13
\draw[->] (26,19) -- +(1.5,0); %l14
\draw[->] (24,22) -- +(0,-1.5); %l16
\draw[->] (23.5,19) -- +(0,-1.5); %l15
\draw[->] (24,27) -- +(0,-1.5); %l18
\draw[->] (28,22) -- +(0,-1.5); %l19
\draw[->] (32,22) -- +(0,-1.5); %l20
% Network
\draw (32.5,6) -- (32.5,6.5) -- (34.5,7.5) -- (35,7.5);  %line 7-8
\draw (35,10.5) -- (34.5,10.5) -- (28.7,6.5) -- (28.7,6);  %line 2-6
\draw (35,11.5) -- (34.5,11.5) -- (32.5,12.5) -- (32.5,13);  %line 6-10
\draw (28,10.5) -- (28.5,10.5) -- (31.5,12.5) -- (31.5,13);  %line 5-10
\draw (35,8.5) -- (34.5,8.5) -- (32,12.5) -- (32,13);  %line 8-10
\draw (35,8) -- (34.5,8) -- (28.5,12.5) -- (28.5,13);  %line 8-9
\draw (24,10.5) -- (24.5,10.5) -- (28,12.5) -- (28,13);  %line 4-9
\draw (24,9.5) -- (24.5,9.5) -- (28,6.5) -- (28,6);  %line 2-4
\draw (23.5,6) -- (23.5,6.5) -- (27.5,6.5) -- (27.5,6);  %line 1-2
\draw (23,6) -- (23,6.5) -- (27.5,9.5) -- (28,9.5);  %line 1-5
\draw (22.5,13) -- (22.5,12.5) -- (22.5,6.5) -- (22.5,6);  %line 1-3
\draw (23.5,13) -- (23.5,12.5) -- (27.5,12.5) -- (27.5,13);  %line 3-9
\draw (28.5,13) -- (28.5,13.5) -- (31.5,15.5) -- (31.5,16);  %line 9-12
\draw (31.5,13) -- (31.5,13.5) -- (28.5,15.5) -- (28.5,16);  %line 10-11
\draw (32.5,13) -- (32.5,16);  %line 10-12
\draw (27.5,13) -- (27.5,16);  %line 9-11
\draw (23,13) -- (23,16);  %line 3-24
\draw (23,19) -- (23,16);  %line 15-24
\draw (31.5,16) -- (31.5,16.5) -- (34.5,18.5) -- (35,18.5);  %line 12-13
\draw (28.5,16) -- (28.5,16.5) -- (34.5,19) -- (35,19);  %line 11-13
\draw (35,23.5) -- (34.5,23.5) -- (34.5,19.5) -- (35,19.5);  %line 13-23
\draw (32.5,16) -- (32.5,16.5) -- (34.5,24) -- (35,24);  %line 12-23
\draw (32.5,22) -- (32.5,22.5) -- (34.5,24.5) -- (35,24.5);  %line 17-22
\draw (26,18.5) -- (26.5,18.5) -- (27.5,16.5) -- (27.5,16);  %line 11-14
\draw (24.5,22) -- (24.5,21.5) -- (25.5,19.5) -- (26,19.5);  %line 14-16
\draw (23.5,22) -- (23.5,21.5) -- (23,19.5) -- (23,19); %line 15-16
\draw (28,27) -- (28,26.5) -- (23.5,19.5) -- (23.5,19); %line 15-21
\draw (21,25) -- (32.5,25) -- (32.5,27);  %line 17-22
\draw (28.5,22) -- (28.5,22.5) -- (31.5,22.5) -- (31.5,22);  %line 19-20
\draw (24.5,22) -- (24.5,22.5) -- (27.5,22.5) -- (27.5,22);  %line 16-19
\draw (21,24.5) -- (24,24.5) -- (24,22);  %line 16-17
\draw (21,25.5) -- (23.5,25.5) -- (23.5,27);  %line 17-18
\draw (24.5,27) -- (24.5,26.5) -- (27.5,26.5) -- (27.5,27);  %line 18-21
\draw (28.5,27) -- (28.5,26.5) -- (31.5,26.5) -- (31.5,27); %line 21-22
%%% Conventional generators
\draw (22.5,5.5)  to [sV] (22.5,4.7) node[anchor=north east, rotate=270, yshift = -15]{\Large$i_{13}$};
\draw (22.5,5.5)--(22.5,6);
\draw (27.5,5.5)  to [sV] (27.5,4.7) node[anchor=north east, rotate=270, yshift = -15]{\Large$i_{14}$};
\draw (27.5,5.5)--(27.5,6);
\draw (31.5,5.5)  to [sV] (31.5,4.7) node[anchor=north east, rotate=270, yshift = -15]{\Large$i_{15}$};
\draw (31.5,5.5)--(31.5,6);
\draw (36.5,19.5) node[anchor= west, rotate=270, yshift = 10]{\Large $i_{16}$}  to [sV] (35.7,19.5) ;
\draw (35,19.5)--(35.7,19.5);
\draw (22.5,20.5) node[anchor=south east, rotate=270]{\Large$i_{17/18}$} to [sV] (22.5,19.7) ;
\draw (22.5,19)--(22.5,19.7);
\draw (23.5,23.5) node[anchor=south east, rotate=270, yshift = -5]{\Large$i_{19}$} to [sV] (23.5,22.7) ;
\draw (23.5,22)--(23.5,22.7);
\draw (23.5,28.5) node[anchor=south east, rotate=270, yshift = -15]{\Large$i_{20}$} to [sV] (23.5,27.7) ;
\draw (23.5,27)--(23.5,27.7);
\draw (28,28.5) node[anchor=south east, rotate=270, yshift = -15]{\Large$i_{21}$} to [sV] (28,27.7);
\draw (28,27)--(28,27.7);
\draw (32,28.5) node[anchor=south east, rotate=270, yshift = -15]{\Large$i_{22}$} to [sV] (32,27.7);
\draw (32,27)--(32,27.7);
\draw (36.5,23.5) node[anchor= west]{}  to [sV] (35.7,23.5);
\node[rotate=270] at (36.7,22.5) {\Large$i_{23/24}$};
\draw (35,23.5)--(35.7,23.5);
%%% Control zones
\draw [YellowOrange, dashed, line width=0.5mm] plot [smooth, tension=0] coordinates { (19.5,4) (29.25,4) (29.25,7.5) (32.3, 9.5) (37.5, 9.5) (37.5, 12.15) (19.5, 12.15) (19.5,4)};
\draw [PineGreen, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=0.5mm] plot [smooth, tension=0] coordinates {(29.45,4) (29.45,7.35) (32.4,9.3) (37.5,9.3) (37.5,4) (29.45,4)};
\draw [PineGreen, dash pattern={on 7pt off 2pt on 1pt off 3pt}, line width=0.5mm] plot [smooth, tension=0] coordinates { (19.5,12.3) (23,12.3) (34,12.3) (37.5, 16) (37.5, 20.2) (25, 20.2) (25, 16) (24, 15) (19.5, 15) (19.5, 12.3)};
\draw [RubineRed, dashed, line width=0.5mm] plot [ tension=0] coordinates { (19.5,15.2) (24,15.2) (24.8,16) (24.8,20.4) (37.5,20.4) (37.5,26) (32,29.5) (19.5,29.5) (19.5,15.2)};
\node at (30,24) {\LARGE \color{RubineRed}{Area 4: $a_4$}};
\node at (30,19.5) {\LARGE \color{PineGreen}{Area 5: $a_5$}};
\node[rotate=270] at (21.5,9.5) {\LARGE \color{YellowOrange}{Area 6: $a_6$}};
\node[rotate=270] at (36.5,6) {\LARGE \color{PineGreen}{Area 5: $a_5$}};
\node[rotate=270] at (17.1,6) {\LARGE \color{red}{Area 2: $a_2$}};
\end{circuitikz}
\end{turn}}
\caption{IEEE 48-node RTS layout with six areas}\label{fig:IEEERTS96_area}
%\squeezeup
\end{figure*}
